A Scharfetter-Gummerl stabilization scheme for HDG approximations of convection-diffusion problems

We present a Scharfetter-Gummel (SG) stabilization scheme for high-order Hybrid Discontinuous Galerkin (HDG) approximations of convection-diffusion problems. The scheme is based on a careful choice of the stabilization parameters used to define the numerical flux in the HDG method. We show that, in one dimension, the SG-HDG scheme is equivalent to the Finite Volume method stabilized with the Scharfetter--Gummel on the dual grid, for all orders of HDG schemes.

==> plots/convergence_deg0_uniform.tex <==
\begin{figure}[hpt]
  \pgfplotstableread[col sep=comma]{data/convergence_deg0_beta100.csv}\convdegzero
  \centering
  \makeatletter
  \tikzsetnextfilename{convergence-deg0-uniform}
  \begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=convplotdeg0,
                      group size= 2 by 2, vertical sep = 80pt, horizontal sep = .15\textwidth},
                      width=.45\textwidth, xmode=log, ymode=log, xmin=1e-4]
      \nextgroupplot[title={$\left\|e_u \right\|_{\Lspace{\Omega}}$}, xlabel={$h$}]
        \@for\tauval:={%
              0.01,0.018,0.032,0.056,0.1,0.18,0.32,0.56,1,1.8,3.2,5.6,10,18,32,%
              56,1e+02,1.8e+02,3.2e+02,5.6e+02,1e+03}%
          \do {%
	      \addplot [gray, opacity=0.8] table %
	          [x expr=1 / (2 ^ \thisrow{refinements}), y={tau\tauval_l2}]%
	          {\convdegzero};
	}
        \addplot [red, style={very thick}] table %
	          [x expr=1 / (2 ^ \thisrow{refinements}), y={tau0_l2}]%
	          {\convdegzero};
      \nextgroupplot[title={$\left\|e_u \right\|_{\Lspace[\infty]{\Omega}}$}, xlabel={$h$}]
        \@for\tauval:={%
              0.01,0.018,0.032,0.056,0.1,0.18,0.32,0.56,1,1.8,3.2,5.6,10,18,32,%
              56,1e+02,1.8e+02,3.2e+02,5.6e+02,1e+03}%
          \do {%
	      \addplot [gray, opacity=0.8] table %
	          [x expr=1 / (2 ^ \thisrow{refinements}), y={tau\tauval_linfty}]%
	          {\convdegzero};
	}
        \addplot [red, style={very thick}] table %
	          [x expr=1 / (2 ^ \thisrow{refinements}), y={tau0_linfty}]%
	          {\convdegzero};
    \end{groupplot}
  \end{tikzpicture}
\makeatother
\captionsetup{type=figure}
  \captionof{figure}{
    The error of the \HDG[0] method as a function of the cell size $h$ for a fixed value of
    the parameters $\alpha$ and $\beta$ ($\alpha= 1$, $\beta = 100$) and for $f = 0$. The red
    line is the result using $\tau = \tau_0$.
  }
\label{fig:convergence-deg0}
\end{figure}

\begin{figure}[hpb]
  \pgfplotstableread[col sep=comma]{data/convergence_deg0_beta100.csv}\convdegzero
  \centering
  \makeatletter
  \tikzsetnextfilename{convergence-deg0-uniform-middlepoint}
  \begin{tikzpicture}
    \begin{axis}[%
        width=.45\textwidth,
        xmode=log,
        ymode=log,
        xmin=1e-4,
        title={middle point error},
        xlabel={$h$}
      ]
        \@for\tauval:={%
              0.01,0.018,0.032,0.056,0.1,0.18,0.32,0.56,1,1.8,3.2,5.6,10,18,32,%
              56,1e+02,1.8e+02,3.2e+02,5.6e+02,1e+03}%
          \do {%
	      \addplot [gray, opacity=0.8] table %
	          [x expr=1 / (2 ^ \thisrow{refinements}), y={tau\tauval_middle}]%
	          {\convdegzero};
	}
        \addplot [red, style={very thick}] table %
	          [x expr=1 / (2 ^ \thisrow{refinements}), y={tau0_middle}]%
	          {\convdegzero};
    \end{axis}
  \end{tikzpicture}
  \makeatother\captionsetup{type=figure}
  \captionof{figure}{
    The error of the \HDG[0] method for the same problem described in \Cref{fig:convergence-deg0}.
    In this case, we show the error on the middle point of every cell. The red
    line is the result using $\tau = \tau_0$.
  }
  \label{fig:convergence-deg0-middlepoint}
\end{figure}


==> plots/convergence_deg1_uniform.tex <==
\begin{figure}[hp]
  \pgfplotstableread[col sep=comma]{data/convergence_deg1_beta100.csv}\convdegone
  \centering
  \makeatletter
  \tikzsetnextfilename{convergence-deg1-uniform}
  \begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=convplotdeg0,
                      group size= 2 by 1, vertical sep = 80pt, horizontal sep = .15\textwidth},
                      width=.45\textwidth, xmode=log, ymode=log, xmin=1e-3]
      \nextgroupplot[title={$\left\|e_u \right\|_{\Lspace{\Omega}}$}, xlabel={$h$}]
        \@for\tauval:={%
              0.01,0.018,0.032,0.056,0.1,0.18,0.32,0.56,1,1.8,3.2,5.6,10,18,32,%
              56,1e+02,1.8e+02,3.2e+02,5.6e+02,1e+03}%
          \do {%
	      \addplot [gray, opacity=0.8] table %
	          [x expr=1 / (2 ^ \thisrow{refinements}), y={tau\tauval_l2}]%
	          {\convdegone};
	}
        \addplot [red, style={very thick}] table %
	          [x expr=1 / (2 ^ \thisrow{refinements}), y={tau_magic_l2}]%
	          {\convdegone};
      \nextgroupplot[title={$\left\|e_u \right\|_{\Lspace[\infty]{\Omega}}$}, xlabel={$h$}]
        \@for\tauval:={%
              0.01,0.018,0.032,0.056,0.1,0.18,0.32,0.56,1,1.8,3.2,5.6,10,18,32,%
              56,1e+02,1.8e+02,3.2e+02,5.6e+02,1e+03}%
          \do {%
	      \addplot [gray, opacity=0.8] table %
	          [x expr=1 / (2 ^ \thisrow{refinements}), y={tau\tauval_linfty}]%
	          {\convdegone};
	}
        \addplot [red, style={very thick}] table %
	          [x expr=1 / (2 ^ \thisrow{refinements}), y={tau_magic_linfty}]%
	          {\convdegone};
    \end{groupplot}
  \end{tikzpicture}
\makeatother
\captionsetup{type=figure}
  \captionof{figure}{
    The error of the \HDG[1] method as a function of the cell size $h$ for a fixed value of
    the parameters $\alpha$ and $\beta$ ($\alpha= 1$, $\beta = 100$) and for $f = 0$. The red
    line is the result using $\tau = \tau_1 = \frac{\diffcoeff}{h}\dtau_1$.
  }
\label{fig:convergence-deg1}
\end{figure}


==> plots/convergence_deg2_uniform.tex <==
\begin{figure}[hp]
  \pgfplotstableread[col sep=comma]{data/convergence_deg2_beta100.csv}\convdegtwo
  \centering
  \makeatletter
  \tikzsetnextfilename{convergence-deg2-uniform}
  \begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=convplotdeg0,
                      group size= 2 by 1, vertical sep = 80pt, horizontal sep = .15\textwidth},
                      width=.45\textwidth, xmode=log, ymode=log, xmin=1e-2]
      \nextgroupplot[title={$\left\|e_u \right\|_{\Lspace{\Omega}}$}, xlabel={$h$}]
        \@for\tauval:={%
              0.01,0.018,0.032,0.056,0.1,0.18,0.32,0.56,1,1.8,3.2,5.6,10,18,32,%
              56,1e+02,1.8e+02,3.2e+02,5.6e+02,1e+03}%
          \do {%
	      \addplot [gray, opacity=0.8] table %
	          [x expr=1 / (2 ^ \thisrow{refinements}), y={tau\tauval_l2}]%
	          {\convdegtwo};
	}
        \addplot [red, style={very thick}] table %
	          [x expr=1 / (2 ^ \thisrow{refinements}), y={tau_magic_l2}]%
	          {\convdegtwo};
      \nextgroupplot[title={$\left\|e_u \right\|_{\Lspace[\infty]{\Omega}}$}, xlabel={$h$}]
        \@for\tauval:={%
              0.01,0.018,0.032,0.056,0.1,0.18,0.32,0.56,1,1.8,3.2,5.6,10,18,32,%
              56,1e+02,1.8e+02,3.2e+02,5.6e+02,1e+03}%
          \do {%
	      \addplot [gray, opacity=0.8] table %
	          [x expr=1 / (2 ^ \thisrow{refinements}), y={tau\tauval_linfty}]%
	          {\convdegtwo};
	}
        \addplot [red, style={very thick}] table %
	          [x expr=1 / (2 ^ \thisrow{refinements}), y={tau_magic_linfty}]%
	          {\convdegtwo};
    \end{groupplot}
  \end{tikzpicture}
\makeatother
\captionsetup{type=figure}
  \captionof{figure}{
    The error of the \HDG[2] method as a function of the cell size $h$ for a fixed value of
    the parameters $\alpha$ and $\beta$ ($\alpha= 1$, $\beta = 100$) and for $f = 0$. The red
    line is the result using $\tau = \tau_2 = \frac{\diffcoeff}{h}\dtau_2$.
  }
\label{fig:convergence-deg2}
\end{figure}


==> plots/delta_plots.tex <==
\begin{figure}[hbt!]
  \pgfplotstableread[col sep=comma]{data/delta_values.csv}\tauzdata
  \centering
  \tikzsetnextfilename{delta-vs-peclet}
  \begin{tikzpicture}
    \begin{axis}[xmode=log, ymode=log, axis x line=bottom, axis y line=left, xmin = 1e-2, xmax=1e3,
                 xlabel={$\peclet$}, legend pos=south east]
       \pgfplotsforeachungrouped \k/\c in {0/blue, 1/cyan, 2/green, 3/yellow, 4/orange, 5/red}{
          \edef\addanotherplot{
            \noexpand\addplot [\c] table [x={peclet}, y={delta\k}]{\noexpand\tauzdata};
            \noexpand\addlegendentry{\noexpand\(\noexpand\dtau_\k\noexpand\)}
          }
          \addanotherplot
       }
    \end{axis}
  \end{tikzpicture}
  \caption{The values of $\dtau_k$ for $k \in \{0, 1, \ldots, 5\}$.}
  \label{fig:delta-k}
\end{figure}


==> plots/nonuniform.tex <==
\begin{figure}[p]
  \centering
  \tikzsetnextfilename{error-vs-refinements-deg0-nonuniform}
  \begin{tikzpicture}
    \pgfplotstableread[col sep=comma, columns={}]
                      {data/nonuniform_plot_data.csv}\nonuniformdata
    \pgfplotstableread[col sep=comma, columns={}]
                      {data/verynonuniform_plot_data.csv}\verynonuniformdata
  \begin{groupplot}[group style={group name=nonuniformerrorsdegzero, group size = 3 by 4},%
                    height=4cm, width=.3\linewidth, xmode=log, ymode=log]
    \pgfplotsforeachungrouped \refin in {6, 8, 10}{
    \edef\tmp1{
        \noexpand\nextgroupplot[\expandafter\ifnum \refin=6
                                    ylabel={$\left\|e\right\|_{\noexpand\Lspace{}}$ error},
                                \fi
                                title={$N = \intcalcPow{2}{\refin}$}]
          \noexpand\addplot [black] table [x={tau}, y={d0r\refin b100l2}]{\noexpand\nonuniformdata};
          \expandafter\ifnum \refin=6 \noexpand\label{plots:fixedtau}\fi
          \noexpand\addplot [blue, dashed] table [x={tau}, y={percell_d0r\refin b100l2}]
                                          {\noexpand\nonuniformdata};
          \expandafter\ifnum \refin=6 \noexpand\label{plots:percelltau}\fi
          \noexpand\addplot [red, dotted] table [x={tau}, y={average_d0r\refin b100l2}]
                                          {\noexpand\nonuniformdata};
          \expandafter\ifnum \refin=6 \noexpand\label{plots:averagetau}\fi
    }
    \tmp1
    }
    \pgfplotsforeachungrouped \refin in {6, 8, 10}{
    \edef\tmp2{
        \noexpand\nextgroupplot[%
           \expandafter\ifnum \refin=6
               ylabel={$\left\|\noexpand\hat{e}\right\|_{\noexpand\Lspace[\infty]{}}$ error},
           \fi]
          \noexpand\addplot [black] table [x={tau},y={d0r\refin b100linftyhat}]%
                                          {\noexpand\nonuniformdata};
          \noexpand\addplot [blue, dashed] table [x={tau}, y={percell_d0r\refin b100linftyhat}]
                                          {\noexpand\nonuniformdata};
          \noexpand\addplot [red, dotted] table [x={tau}, y={average_d0r\refin b100linftyhat}]
                                          {\noexpand\nonuniformdata};
        }
    \tmp2
    }
    \pgfplotsforeachungrouped \refin in {6, 8, 10}{
    \edef\tmp3{
        \noexpand\nextgroupplot[\expandafter\ifnum \refin=6
                                    ylabel={$\left\|e\right\|_{\noexpand\Lspace{}}$ error},
                                \fi
                                yshift=-1cm]
          \noexpand\addplot [black] table [x={tau}, y={d0r\refin b100l2}]
                                          {\noexpand\verynonuniformdata};
          \noexpand\addplot [blue, dashed] table [x={tau}, y={percell_d0r\refin b100l2}]
                                          {\noexpand\verynonuniformdata};
          \noexpand\addplot [red, dotted] table [x={tau}, y={average_d0r\refin b100l2}]
                                          {\noexpand\verynonuniformdata};
    }
    \tmp3
    }
    \pgfplotsforeachungrouped \refin in {6, 8, 10}{
    \edef\tmp4{
        \noexpand\nextgroupplot[%
           \expandafter\ifnum \refin=6
               ylabel={$\left\|\noexpand\hat{e}\right\|_{\noexpand\Lspace[\infty]{}}$ error},
           \fi]
          \noexpand\addplot [black] table [x={tau},y={d0r\refin b100linftyhat}]%
                                          {\noexpand\verynonuniformdata};
          \noexpand\addplot [blue, dashed] table [x={tau}, y={percell_d0r\refin b100linftyhat}]
                                          {\noexpand\verynonuniformdata};
          \noexpand\addplot [red, dotted] table [x={tau}, y={average_d0r\refin b100linftyhat}]
                                          {\noexpand\verynonuniformdata};
        }
    \tmp4
    }
  \end{groupplot}
  \path (nonuniformerrorsdegzero c1r3.south west|-current bounding box.south)--
      coordinate(legendpos)
      (nonuniformerrorsdegzero c3r3.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=north,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-4.6ex]legendpos)
  {
    \ref*{plots:fixedtau}& fixed value of $\tau$&[5pt]
    \ref*{plots:percelltau}& $\tau$ per cell&[5pt]
    \ref*{plots:averagetau}& average $\tau$\\};
  \end{tikzpicture}
  \captionsetup{type=figure}
  \captionof{figure}{
      Errors obtained solving $\diver*{-u + \driftcoeff \nabla u} = 0$ on domain
      $\Omega = \left(0, 1\right)$ with $\traceu(0)=0$ and $\traceu(1)=1$ with \HDG[0].
      The first results are for grid $\{\triangulation\}_2$, the second ones for grid 
      $\{\triangulation\}_3$.
  }
  \label{fig:nonuniform-multiple-refinements-deg-zero}
\end{figure}


\begin{figure}[p]
  \centering
  \tikzsetnextfilename{error-vs-refinements-deg1-nonuniform}
  \begin{tikzpicture}
    \pgfplotstableread[col sep=comma, columns={}]
                      {data/nonuniform_plot_data.csv}\nonuniformdata
    \pgfplotstableread[col sep=comma, columns={}]
                      {data/verynonuniform_plot_data.csv}\verynonuniformdata
  \begin{groupplot}[group style={group name=nonuniformerrorsdegzero, group size = 3 by 4},%
                    height=4cm, width=.3\linewidth, xmode=log, ymode=log]
    \pgfplotsforeachungrouped \refin in {6, 8, 10}{
    \edef\tmp1{
        \noexpand\nextgroupplot[\expandafter\ifnum \refin=6
                                    ylabel={$\left\|e\right\|_{\noexpand\Lspace{}}$ error},
                                \fi
                                title={$N = \intcalcPow{2}{\refin}$}]
          \noexpand\addplot [black] table [x={tau}, y={d1r\refin b100l2}]{\noexpand\nonuniformdata};
          \expandafter\ifnum \refin=6 \noexpand\label{plots:fixedtaudegone}\fi
          \noexpand\addplot [blue, dashed] table [x={tau}, y={percell_d1r\refin b100l2}]
                                          {\noexpand\nonuniformdata};
          \expandafter\ifnum \refin=6 \noexpand\label{plots:percelltaudegone}\fi
          \noexpand\addplot [red, dotted] table [x={tau}, y={average_d1r\refin b100l2}]
                                          {\noexpand\nonuniformdata};
          \expandafter\ifnum \refin=6 \noexpand\label{plots:averagetaudegone}\fi
    }
    \tmp1
    }
    \pgfplotsforeachungrouped \refin in {6, 8, 10}{
    \edef\tmp2{
        \noexpand\nextgroupplot[%
           \expandafter\ifnum \refin=6
               ylabel={$\left\|\noexpand\hat{e}\right\|_{\noexpand\Lspace[\infty]{}}$ error},
           \fi]
          \noexpand\addplot [black] table [x={tau},y={d1r\refin b100linftyhat}]%
                                          {\noexpand\nonuniformdata};
          \noexpand\addplot [blue, dashed] table [x={tau}, y={percell_d1r\refin b100linftyhat}]
                                          {\noexpand\nonuniformdata};
          \noexpand\addplot [red, dotted] table [x={tau}, y={average_d1r\refin b100linftyhat}]
                                          {\noexpand\nonuniformdata};
        }
    \tmp2
    }
    \pgfplotsforeachungrouped \refin in {6, 8, 10}{
    \edef\tmp3{
        \noexpand\nextgroupplot[\expandafter\ifnum \refin=6
                                    ylabel={$\left\|e\right\|_{\noexpand\Lspace{}}$ error},
                                \fi
                                yshift=-1cm]
          \noexpand\addplot [black] table [x={tau}, y={d1r\refin b100l2}]
                                          {\noexpand\verynonuniformdata};
          \noexpand\addplot [blue, dashed] table [x={tau}, y={percell_d1r\refin b100l2}]
                                          {\noexpand\verynonuniformdata};
          \noexpand\addplot [red, dotted] table [x={tau}, y={average_d1r\refin b100l2}]
                                          {\noexpand\verynonuniformdata};
    }
    \tmp3
    }
    \pgfplotsforeachungrouped \refin in {6, 8, 10}{
    \edef\tmp4{
        \noexpand\nextgroupplot[%
           \expandafter\ifnum \refin=6
               ylabel={$\left\|\noexpand\hat{e}\right\|_{\noexpand\Lspace[\infty]{}}$ error},
           \fi]
          \noexpand\addplot [black] table [x={tau},y={d1r\refin b100linftyhat}]%
                                          {\noexpand\verynonuniformdata};
          \noexpand\addplot [blue, dashed] table [x={tau}, y={percell_d1r\refin b100linftyhat}]
                                          {\noexpand\verynonuniformdata};
          \noexpand\addplot [red, dotted] table [x={tau}, y={average_d1r\refin b100linftyhat}]
                                          {\noexpand\verynonuniformdata};
        }
    \tmp4
    }
  \end{groupplot}
  \path (nonuniformerrorsdegzero c1r3.south west|-current bounding box.south)--
      coordinate(legendpos)
      (nonuniformerrorsdegzero c3r3.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=north,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-4.6ex]legendpos)
  {
    \ref*{plots:fixedtaudegone}& fixed value of $\tau$&[5pt]
    \ref*{plots:percelltaudegone}& $\tau$ per cell&[5pt]
    \ref*{plots:averagetaudegone}& average $\tau$\\};
  \end{tikzpicture}
  \captionsetup{type=figure}
  \captionof{figure}{
      Errors obtained solving $\diver*{-u + \driftcoeff \nabla u} = 0$ on domain
      $\Omega = \left(0, 1\right)$ with $\traceu(0)=0$ and $\traceu(1)=1$ with \HDG[1].
      The first results are for grid $\{\triangulation\}_2$, the second ones for grid 
      $\{\triangulation\}_3$.
  }
  \label{fig:nonuniform-multiple-refinements-deg-one}
\end{figure}


\begin{figure}[p]
  \centering
  \tikzsetnextfilename{error-vs-refinements-deg2-nonuniform}
  \begin{tikzpicture}
    \pgfplotstableread[col sep=comma, columns={}]
                      {data/nonuniform_plot_data.csv}\nonuniformdata
    \pgfplotstableread[col sep=comma, columns={}]
                      {data/verynonuniform_plot_data.csv}\verynonuniformdata
  \begin{groupplot}[group style={group name=nonuniformerrorsdegzero, group size = 3 by 4},%
                    height=4cm, width=.3\linewidth, xmode=log, ymode=log]
    \pgfplotsforeachungrouped \refin in {6, 8, 10}{
    \edef\tmp1{
        \noexpand\nextgroupplot[\expandafter\ifnum \refin=6
                                    ylabel={$\left\|e\right\|_{\noexpand\Lspace{}}$ error},
                                \fi
                                title={$N = \intcalcPow{2}{\refin}$}]
          \noexpand\addplot [black] table [x={tau}, y={d2r\refin b100l2}]{\noexpand\nonuniformdata};
          \expandafter\ifnum \refin=6 \noexpand\label{plots:fixedtaudegtwo}\fi
          \noexpand\addplot [blue, dashed] table [x={tau}, y={percell_d2r\refin b100l2}]
                                          {\noexpand\nonuniformdata};
          \expandafter\ifnum \refin=6 \noexpand\label{plots:percelltaudegtwo}\fi
          \noexpand\addplot [red, dotted] table [x={tau}, y={average_d2r\refin b100l2}]
                                          {\noexpand\nonuniformdata};
          \expandafter\ifnum \refin=6 \noexpand\label{plots:averagetaudegtwo}\fi
    }
    \tmp1
    }
    \pgfplotsforeachungrouped \refin in {6, 8, 10}{
    \edef\tmp2{
        \noexpand\nextgroupplot[%
           \expandafter\ifnum \refin=6
               ylabel={$\left\|\noexpand\hat{e}\right\|_{\noexpand\Lspace[\infty]{}}$ error},
           \fi]
          \noexpand\addplot [black] table [x={tau},y={d2r\refin b100linftyhat}]%
                                          {\noexpand\nonuniformdata};
          \noexpand\addplot [blue, dashed] table [x={tau}, y={percell_d2r\refin b100linftyhat}]
                                          {\noexpand\nonuniformdata};
          \noexpand\addplot [red, dotted] table [x={tau}, y={average_d2r\refin b100linftyhat}]
                                          {\noexpand\nonuniformdata};
        }
    \tmp2
    }
    \pgfplotsforeachungrouped \refin in {6, 8, 10}{
    \edef\tmp3{
        \noexpand\nextgroupplot[\expandafter\ifnum \refin=6
                                    ylabel={$\left\|e\right\|_{\noexpand\Lspace{}}$ error},
                                \fi
                                yshift=-1cm]
          \noexpand\addplot [black] table [x={tau}, y={d2r\refin b100l2}]
                                          {\noexpand\verynonuniformdata};
          \noexpand\addplot [blue, dashed] table [x={tau}, y={percell_d2r\refin b100l2}]
                                          {\noexpand\verynonuniformdata};
          \noexpand\addplot [red, dotted] table [x={tau}, y={average_d2r\refin b100l2}]
                                          {\noexpand\verynonuniformdata};
    }
    \tmp3
    }
    \pgfplotsforeachungrouped \refin in {6, 8, 10}{
    \edef\tmp4{
        \noexpand\nextgroupplot[%
           \expandafter\ifnum \refin=6
               ylabel={$\left\|\noexpand\hat{e}\right\|_{\noexpand\Lspace[\infty]{}}$ error},
           \fi]
          \noexpand\addplot [black] table [x={tau},y={d2r\refin b100linftyhat}]%
                                          {\noexpand\verynonuniformdata};
          \noexpand\addplot [blue, dashed] table [x={tau}, y={percell_d2r\refin b100linftyhat}]
                                          {\noexpand\verynonuniformdata};
          \noexpand\addplot [red, dotted] table [x={tau}, y={average_d2r\refin b100linftyhat}]
                                          {\noexpand\verynonuniformdata};
        }
    \tmp4
    }
  \end{groupplot}
  \path (nonuniformerrorsdegzero c1r3.south west|-current bounding box.south)--
      coordinate(legendpos)
      (nonuniformerrorsdegzero c3r3.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=north,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-4.6ex]legendpos)
  {
    \ref*{plots:fixedtaudegtwo}& fixed value of $\tau$&[5pt]
    \ref*{plots:percelltaudegtwo}& $\tau$ per cell&[5pt]
    \ref*{plots:averagetaudegtwo}& average $\tau$\\};
  \end{tikzpicture}
  \captionsetup{type=figure}
  \captionof{figure}{
      Errors obtained solving $\diver*{-u + \driftcoeff \nabla u} = 0$ on domain
      $\Omega = \left(0, 1\right)$ with $\traceu(0)=0$ and $\traceu(1)=1$ with \HDG[2].
      The first results are for grid $\{\triangulation\}_2$, the second ones for grid 
      $\{\triangulation\}_3$.
  }
  \label{fig:nonuniform-multiple-refinements-deg-two}
\end{figure}


==> plots/uniform_vs_refinements.tex <==
\begin{figure}[p]
  \pgfplotstableread[col sep=comma]{data/uniform_plot_data_deg_0.csv}\uniformdatadegzero
  \centering
  \tikzsetnextfilename{error-vs-refinements-deg0-uniform}
  \begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=uniformerrorsdeg0,
                      group size= 3 by 3}, height=3.9cm, width=.30\linewidth,
                      xmode=log, ymode=log, xticklabel={\empty}, yticklabel={\empty},
                      ymin=0.0000000000001, ymax=100, xtick pos=left, ytick pos=left,
                      ytick={0.0000000000001, 0.0000000001, 0.0000001, 0.0001, 0.1, 100}]
        \nextgroupplot[title={$\driftscalar = 1$}, ylabel={$h = \nicefrac{1}{64}$},
		       yticklabel={\axisdefaultticklabellog}]
                \addplot [blue, thick] table [x={tau},
			  y={d0r6b1l2}]{\uniformdatadegzero};\label{plots:l2-unirefs}
		\addplot [red, thick, dashed] table [x={tau},
			  y={d0r6b1linftyhat}]{\uniformdatadegzero};\label{plots:linftyhat-unirefs}
		\coordinate (bot) at (rel axis cs:1,0);
        \nextgroupplot[title={$\driftscalar = 10$}]
                \addplot [blue, thick] table [x={tau},
			  y={d0r6b10l2}]{\uniformdatadegzero};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d0r6b10linftyhat}]{\uniformdatadegzero};
        \nextgroupplot[title={$\driftscalar = 100$}]
                \addplot [blue, thick] table [x={tau},
			  y={d0r6b100l2}]{\uniformdatadegzero};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d0r6b100linftyhat}]{\uniformdatadegzero};
        \nextgroupplot[ylabel={$h = \nicefrac{1}{256}$}, yticklabel={\axisdefaultticklabellog}]
                \addplot [blue, thick] table [x={tau},
			  y={d0r8b1l2}]{\uniformdatadegzero};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d0r8b1linftyhat}]{\uniformdatadegzero};
        \nextgroupplot
                \addplot [blue, thick] table [x={tau},
			  y={d0r8b10l2}]{\uniformdatadegzero};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d0r8b10linftyhat}]{\uniformdatadegzero};
        \nextgroupplot
                \addplot [blue, thick] table [x={tau},
			  y={d0r8b100l2}]{\uniformdatadegzero};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d0r8b100linftyhat}]{\uniformdatadegzero};
        \nextgroupplot[ylabel={$h = \nicefrac{1}{1024}$}, xticklabel={\axisdefaultticklabellog},
                       yticklabel={\axisdefaultticklabellog}, xlabel={$\tau$}]
                \addplot [blue, thick] table [x={tau},
			  y={d0r10b1l2}]{\uniformdatadegzero};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d0r10b1linftyhat}]{\uniformdatadegzero};
        \nextgroupplot[xticklabel={\axisdefaultticklabellog}, xlabel={$\tau$}]
                \addplot [blue, thick] table [x={tau},
			  y={d0r10b10l2}]{\uniformdatadegzero};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d0r10b10linftyhat}]{\uniformdatadegzero};
        \nextgroupplot[xticklabel={\axisdefaultticklabellog}, xlabel={$\tau$}]
                \addplot [blue, thick] table [x={tau},
			  y={d0r10b100l2}]{\uniformdatadegzero};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d0r10b100linftyhat}]{\uniformdatadegzero};
    \end{groupplot}

% legend
\path (uniformerrorsdeg0 c1r3.south west|-current bounding box.south)--
      coordinate(legendpos)
      (uniformerrorsdeg0 c3r3.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=north,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-0.2ex]legendpos)
  {
    \ref*{plots:l2-unirefs}& $\left\|e_u\right\|_{\Lspace{\triangulation}}$&[5pt]
    \ref*{plots:linftyhat-unirefs}& $\left\|e_{\traceu}\right\|_{\Lspace[\infty]{\faces}}$\\};
  \end{tikzpicture}
  \captionsetup{type=figure}
  \captionof{figure}{
      Errors obtained solving $\diver*{-u + \driftcoeff \nabla u} = 0$ on domain
      $\Omega = \left(0, 1\right)$ with $\traceu(0)=0$ and $\traceu(1)=1$ with \HDG[0].
  }
  \label{fig:uniform-multiple-refinements}
\end{figure}


==> plots/uniform_vs_refinements_deg1.tex <==
\begin{figure}[p]
  \pgfplotstableread[col sep=comma]{data/uniform_plot_data_deg_1.csv}\uniformdatadegone
  \centering
  \tikzsetnextfilename{error-vs-refinements-deg1-uniform}
  \begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=uniformerrorsdeg0,
                      group size= 3 by 3}, height=3.9cm, width=.30\linewidth,
                      xmode=log, ymode=log, xticklabel={\empty}, yticklabel={\empty},
                      ymin=0.0000000000001, ymax=100, xtick pos=left, ytick pos=left,
                      ytick={0.0000000000001, 0.0000000001, 0.0000001, 0.0001, 0.1, 100}]
        \nextgroupplot[title={$\driftscalar = 1$}, ylabel={$h = \nicefrac{1}{64}$},
		       yticklabel={\axisdefaultticklabellog}]
                \addplot [blue, thick] table [x={tau},
			  y={d1r6b1l2}]{\uniformdatadegone};\label{plots:l2-unirefs-degone}
		\addplot [red, thick, dashed] table [x={tau},
			  y={d1r6b1linftyhat}]{\uniformdatadegone}; %
                              \label{plots:linftyhat-unirefs-degone}
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d1r6b1h1s}]{\uniformdatadegone};\label{plots:h1s-unirefs-degone}
		\coordinate (bot) at (rel axis cs:1,0);
        \nextgroupplot[title={$\driftscalar = 10$}]
                \addplot [blue, thick] table [x={tau},
			  y={d1r6b10l2}]{\uniformdatadegone};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d1r6b10linftyhat}]{\uniformdatadegone};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d1r6b10h1s}]{\uniformdatadegone};
        \nextgroupplot[title={$\driftscalar = 100$}]
                \addplot [blue, thick] table [x={tau},
			  y={d1r6b100l2}]{\uniformdatadegone};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d1r6b100linftyhat}]{\uniformdatadegone};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d1r6b100h1s}]{\uniformdatadegone};
        \nextgroupplot[ylabel={$h = \nicefrac{1}{256}$}, yticklabel={\axisdefaultticklabellog}]
                \addplot [blue, thick] table [x={tau},
			  y={d1r8b1l2}]{\uniformdatadegone};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d1r8b1linftyhat}]{\uniformdatadegone};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d1r8b1h1s}]{\uniformdatadegone};
        \nextgroupplot
                \addplot [blue, thick] table [x={tau},
			  y={d1r8b10l2}]{\uniformdatadegone};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d1r8b10linftyhat}]{\uniformdatadegone};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d1r8b10h1s}]{\uniformdatadegone};
        \nextgroupplot
                \addplot [blue, thick] table [x={tau},
			  y={d1r8b100l2}]{\uniformdatadegone};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d1r8b100linftyhat}]{\uniformdatadegone};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d1r8b100h1s}]{\uniformdatadegone};
        \nextgroupplot[ylabel={$h = \nicefrac{1}{1024}$}, xticklabel={\axisdefaultticklabellog},
                       yticklabel={\axisdefaultticklabellog}, xlabel={$\tau$}]
                \addplot [blue, thick] table [x={tau},
			  y={d1r10b1l2}]{\uniformdatadegone};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d1r10b1linftyhat}]{\uniformdatadegone};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d1r10b1h1s}]{\uniformdatadegone};
        \nextgroupplot[xticklabel={\axisdefaultticklabellog}, xlabel={$\tau$}]
                \addplot [blue, thick] table [x={tau},
			  y={d1r10b10l2}]{\uniformdatadegone};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d1r10b10linftyhat}]{\uniformdatadegone};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d1r10b10h1s}]{\uniformdatadegone};
        \nextgroupplot[xticklabel={\axisdefaultticklabellog}, xlabel={$\tau$}]
                \addplot [blue, thick] table [x={tau},
			  y={d1r10b100l2}]{\uniformdatadegone};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d1r10b100linftyhat}]{\uniformdatadegone};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d1r10b100h1s}]{\uniformdatadegone};
    \end{groupplot}

% legend
\path (uniformerrorsdeg0 c1r3.south west|-current bounding box.south)--
      coordinate(legendpos)
      (uniformerrorsdeg0 c3r3.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=north,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-0.2ex]legendpos)
  {
    \ref*{plots:l2-unirefs-degone}& $\left\|e_u\right\|_{\Lspace{\triangulation}}$&[5pt]
    \ref*{plots:linftyhat-unirefs-degone}& %
        $\left\|e_{\traceu}\right\|_{\Lspace[\infty]{\faces}}$&[5pt]
    \ref*{plots:h1s-unirefs-degone}& $\left\|e_{\dispu}\right\|_{\Lspace{\triangulation}}$\\};
  \end{tikzpicture}
  \captionsetup{type=figure}
  \captionof{figure}{
      Errors obtained solving $\diver*{-u + \driftcoeff \nabla u} = 0$ on domain
      $\Omega = \left(0, 1\right)$ with $\traceu(0)=0$ and $\traceu(1)=1$ with \HDG[1].
  }
  \label{fig:uniform-multiple-refinements-deg1}
\end{figure}


==> plots/uniform_vs_refinements_deg2.tex <==
\begin{figure}[p]
  \pgfplotstableread[col sep=comma]{data/uniform_plot_data_deg_2.csv}\uniformdatadegtwo
  \centering
  \tikzsetnextfilename{error-vs-refinements-deg2-uniform}
  \begin{tikzpicture}
    \begin{groupplot}[group style={
                      group name=uniformerrorsdeg2,
                      group size= 3 by 3}, height=3.9cm, width=.30\linewidth,
                      xmode=log, ymode=log, xticklabel={\empty}, yticklabel={\empty},
                      ymin=0.0000000000001, ymax=100, xtick pos=left, ytick pos=left,
                      ytick={0.0000000000001, 0.0000000001, 0.0000001, 0.0001, 0.1, 100}]
        \nextgroupplot[title={$\driftscalar = 1$}, ylabel={$h = \nicefrac{1}{16}$},
		       yticklabel={\axisdefaultticklabellog}]
                \addplot [blue, thick] table [x={tau},
			  y={d2r4b1l2}]{\uniformdatadegtwo};\label{plots:l2-unirefs-degtwo}
		\addplot [red, thick, dashed] table [x={tau},
			  y={d2r4b1linftyhat}]{\uniformdatadegtwo}; %
                              \label{plots:linftyhat-unirefs-degtwo}
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d2r4b1h1s}]{\uniformdatadegtwo};\label{plots:h1s-unirefs-degtwo}
		\coordinate (bot) at (rel axis cs:1,0);
        \nextgroupplot[title={$\driftscalar = 10$}]
                \addplot [blue, thick] table [x={tau},
			  y={d2r4b10l2}]{\uniformdatadegtwo};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d2r4b10linftyhat}]{\uniformdatadegtwo};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d2r4b10h1s}]{\uniformdatadegtwo};
        \nextgroupplot[title={$\driftscalar = 100$}]
                \addplot [blue, thick] table [x={tau},
			  y={d2r4b100l2}]{\uniformdatadegtwo};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d2r4b100linftyhat}]{\uniformdatadegtwo};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d2r4b100h1s}]{\uniformdatadegtwo};
        \nextgroupplot[ylabel={$h = \nicefrac{1}{64}$}, yticklabel={\axisdefaultticklabellog}]
                \addplot [blue, thick] table [x={tau},
			  y={d2r6b1l2}]{\uniformdatadegtwo};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d2r6b1linftyhat}]{\uniformdatadegtwo};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d2r6b1h1s}]{\uniformdatadegtwo};
        \nextgroupplot
                \addplot [blue, thick] table [x={tau},
			  y={d2r6b10l2}]{\uniformdatadegtwo};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d2r6b10linftyhat}]{\uniformdatadegtwo};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d2r6b10h1s}]{\uniformdatadegtwo};
        \nextgroupplot
                \addplot [blue, thick] table [x={tau},
			  y={d2r6b100l2}]{\uniformdatadegtwo};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d2r6b100linftyhat}]{\uniformdatadegtwo};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d2r6b100h1s}]{\uniformdatadegtwo};
        \nextgroupplot[ylabel={$h = \nicefrac{1}{256}$}, xticklabel={\axisdefaultticklabellog},
                       yticklabel={\axisdefaultticklabellog}, xlabel={$\tau$}]
                \addplot [blue, thick] table [x={tau},
			  y={d2r8b1l2}]{\uniformdatadegtwo};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d2r8b1linftyhat}]{\uniformdatadegtwo};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d2r8b1h1s}]{\uniformdatadegtwo};
        \nextgroupplot[xticklabel={\axisdefaultticklabellog}, xlabel={$\tau$}]
                \addplot [blue, thick] table [x={tau},
			  y={d2r8b10l2}]{\uniformdatadegtwo};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d2r8b10linftyhat}]{\uniformdatadegtwo};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d2r8b10h1s}]{\uniformdatadegtwo};
        \nextgroupplot[xticklabel={\axisdefaultticklabellog}, xlabel={$\tau$}]
                \addplot [blue, thick] table [x={tau},
			  y={d2r8b100l2}]{\uniformdatadegtwo};
		\addplot [red, thick, dashed] table [x={tau},
			  y={d2r8b100linftyhat}]{\uniformdatadegtwo};
		\addplot [green, thick, dash dot] table [x={tau},
			  y={d2r8b100h1s}]{\uniformdatadegtwo};
    \end{groupplot}

% legend
\path (uniformerrorsdeg2 c1r3.south west|-current bounding box.south)--
      coordinate(legendpos)
      (uniformerrorsdeg2 c3r3.south east|-current bounding box.south);
\matrix[
    matrix of nodes,
    anchor=north,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=-0.2ex]legendpos)
  {
    \ref*{plots:l2-unirefs-degtwo}& $\left\|e_u\right\|_{\Lspace{\triangulation}}$&[5pt]
    \ref*{plots:linftyhat-unirefs-degtwo}& %
        $\left\|e_{\traceu}\right\|_{\Lspace[\infty]{\faces}}$&[5pt]
    \ref*{plots:h1s-unirefs-degtwo}& $\left\|e_{\dispu}\right\|_{\Lspace{\triangulation}}$\\};
  \end{tikzpicture}
  \captionsetup{type=figure}
  \captionof{figure}{
      Errors obtained solving $\diver*{-u + \driftcoeff \nabla u} = 0$ on domain
      $\Omega = \left(0, 1\right)$ with $\traceu(0)=0$ and $\traceu(1)=1$ using \HDG[2].
  }
  \label{fig:uniform-multiple-refinements-deg2}
\end{figure}

